Stability and Instability of the MaxWeight Policy

Consider a switched queueing network with general routing among its queues. The MaxWeight policy assigns available service by maximizing the objective function $\sum_j Q_j \sigma_j$ among the different feasible service options, where $Q_j$ denotes queue size and $\sigma_j$ denotes the amount of service to be executed at queue $j$. MaxWeight is a greedy policy that does not depend on knowledge of arrival rates and is straightforward to implement. These properties, as well as its simple formulation, suggest MaxWeight as a serious candidate for implementation in the setting of switched queueing networks; MaxWeight has been extensively studied in the context of communication networks. However, a fluid model variant of MaxWeight was shown by Andrews--Zhang (2003) not to be maximally stable. Here, we prove that MaxWeight itself is not in general maximally stable. We also prove MaxWeight is maximally stable in a much more restrictive setting, and that a weighted version of MaxWeight, where the weighting depends on the traffic intensity, is always stable.

==> Pictures/Branching-network.tex <==
%\documentclass[]{article}
%\usepackage{amsmath,amssymb}
%\usepackage{tikz}
%\begin{document}

% Switched network in Theorem 1 of Bramson, D'Auria and Walton (2018)
\begin{tikzpicture}

\tikzset{
    pic shift/.store in=\shiftcoord,
    pic shift={(0,0)},
    queue/.pic = {
        \begin{scope}[shift={\shiftcoord}]
            \coordinate (_arr) at (-0.25,0);
            \coordinate (_in) at (0.5,0);
            \coordinate (_dep) at (1,0);
            \draw (0,0.25) -- (1,0.25) -- (1, -0.25) -- (0,-0.25);
         \end{scope}
    }
}

% station A
	% \node (A) [draw, thick, shape=rectangle, minimum width=1cm, minimum height=3.25cm, anchor=center] at (0,-0.325) {$\mathcal{A}$};
\node (A) [draw, thick, shape=rectangle, minimum width=9cm, minimum height=5cm, anchor=west] 
    at (-0.5,1.15) {\raisebox{10em}{$\mathcal{A}$}};
    % queues: level 1
\path pic (A1) at (0.25,0.75) {queue} (A1_in) node {$\mathcal{A}_1$};
    % queues: level 2
\path pic (A11) at (2.5,0) {queue} (A11_in) node {$\mathcal{A}_{11}$};
\path pic (A12) at (2.5,1.5) {queue} (A12_in) node {$\mathcal{A}_{12}$};
    % queues: level 3
\path pic (A111) at (4.75,0) {queue} (A111_in) node {$\mathcal{A}_{111}$};
\path pic (A121) at (4.75,1.5) {queue} (A121_in) node {$\mathcal{A}_{121}$};
\path pic (A122) at (4.75,2.25) {queue} (A122_in) node {$\mathcal{A}_{122}$};
    % queues: level 4
\path pic (A1111) at (7,-0.75) {queue} (A1111_in) node {$\mathcal{A}_{1111}$};
\path pic (A1112) at (7,0) {queue} (A1112_in) node {$\mathcal{A}_{1112}$};
\path pic (A1113) at (7,0.75) {queue} (A1113_in) node {$\mathcal{A}_{1113}$};
\path pic (A1211) at (7,1.5) {queue} (A1211_in) node {$\mathcal{A}_{1211}$};
\path pic (A1221) at (7,2.25) {queue} (A1221_in) node {$\mathcal{A}_{1221}$};
\path pic (A1222) at (7,3) {queue} (A1222_in) node {$\mathcal{A}_{1222}$};
        % output arrows: level 1
\draw [->] (A1_dep.east) -- (A11_arr.west);
\draw [->] (A1_dep.east) -- (A12_arr.west);
    % output arrows: level 2
\draw [->] (A11_dep.east) -- (A111_arr.west);
\draw [->] (A12_dep.east) -- (A121_arr.west);
\draw [->] (A12_dep.east) -- (A122_arr.west);
    % output arrows: level 3
\draw [->] (A111_dep.east) -- (A1111_arr.west);
\draw [->] (A111_dep.east) -- (A1112_arr.west);
\draw [->] (A111_dep.east) -- (A1113_arr.west);
\draw [->] (A121_dep.east) -- (A1211_arr.west);
\draw [->] (A122_dep.east) -- (A1221_arr.west);
\draw [->] (A122_dep.east) -- (A1222_arr.west);
    % output arrows: level 4
\draw [->] (A1111_dep.east)  -- ++(1.5,0);
\draw [->] (A1112_dep.east)  -- ++(1.5,0);
\draw [->] (A1113_dep.east)  -- ++(1.5,0);
\draw [->] (A1211_dep.east)  -- ++(1.5,0);
\draw [->] (A1221_dep.east)  -- ++(1.5,0);
\draw [->] (A1222_dep.east)  -- ++(1.5,0);

	% external input arrows for station A
\draw [<-] (A1_arr.west) -- ++(-1,0) node [left]{$a$};

\end{tikzpicture}

%\end{document}

==> Pictures/Branching-network_2.tex <==
%\documentclass[]{article}
%\usepackage{amsmath,amssymb}
%\usepackage{tikz}
%\begin{document}

% Switched network in Theorem 1 of Bramson, D'Auria and Walton (2018)
\begin{tikzpicture}

\tikzset{
    pic shift/.store in=\shiftcoord,
    pic shift={(0,0)},
    queue/.pic = {
        \begin{scope}[shift={\shiftcoord}]
            \coordinate (_arr) at (-0.25,0);
            \coordinate (_in) at (0.5,0);
            \coordinate (_dep) at (1,0);
            \draw (0,0.25) -- (1,0.25) -- (1, -0.25) -- (0,-0.25);
         \end{scope}
    }
}

% station A
	% \node (A) [draw, thick, shape=rectangle, minimum width=1cm, minimum height=3.25cm, anchor=center] at (0,-0.325) {$\mathcal{A}$};
%\node (A) [draw, thick, shape=rectangle, minimum width=9cm, minimum height=5cm, anchor=west] 
    at (-0.5,1.15) {\raisebox{10em}{}};
    % queues: level 1
\path pic (A1) at (0.25,0.75) {queue} (A1_in) node {};
    % queues: level 2
\path pic (A11) at (2.5,0) {queue} (A11_in) node {};
\path pic (A12) at (2.5,1.5) {queue} (A12_in) node {};
    % queues: level 3
\path pic (A111) at (4.75,0) {queue} (A111_in) node {};
\path pic (A121) at (4.75,1.5) {queue} (A121_in) node {};
\path pic (A122) at (4.75,2.25) {queue} (A122_in) node {};
    % queues: level 4
\path pic (A1111) at (7,-0.75) {queue} (A1111_in) node {};
\path pic (A1112) at (7,0) {queue} (A1112_in) node {};
\path pic (A1113) at (7,0.75) {queue} (A1113_in) node {};
\path pic (A1211) at (7,1.5) {queue} (A1211_in) node {};
\path pic (A1221) at (7,2.25) {queue} (A1221_in) node {};
\path pic (A1222) at (7,3) {queue} (A1222_in) node {};
        % output arrows: level 1
\draw [->] (A1_dep.east) -- (A11_arr.west);
\draw [->] (A1_dep.east) -- (A12_arr.west);
    % output arrows: level 2
\draw [->] (A11_dep.east) -- (A111_arr.west);
\draw [->] (A12_dep.east) -- (A121_arr.west);
\draw [->] (A12_dep.east) -- (A122_arr.west);
    % output arrows: level 3
\draw [->] (A111_dep.east) -- (A1111_arr.west);
\draw [->] (A111_dep.east) -- (A1112_arr.west);
\draw [->] (A111_dep.east) -- (A1113_arr.west);
\draw [->] (A121_dep.east) -- (A1211_arr.west);
\draw [->] (A122_dep.east) -- (A1221_arr.west);
\draw [->] (A122_dep.east) -- (A1222_arr.west);
    % output arrows: level 4
\draw [->] (A1111_dep.east)  -- ++(1.5,0);
\draw [->] (A1112_dep.east)  -- ++(1.5,0);
\draw [->] (A1113_dep.east)  -- ++(1.5,0);
\draw [->] (A1211_dep.east)  -- ++(1.5,0);
\draw [->] (A1221_dep.east)  -- ++(1.5,0);
\draw [->] (A1222_dep.east)  -- ++(1.5,0);

	% external input arrows for station A
\draw [<-] (A1_arr.west) -- ++(-1,0) node [left]{$a$};

\end{tikzpicture}

%\end{document}

==> Pictures/LK_Multiclass-network.tex <==
%\documentclass[]{article}
%\usepackage{amsmath,amssymb}
%\usepackage{tikz}
%\begin{document}

% Switched network in Theorem 1 of Bramson, D'Auria and Walton (2018)
\begin{tikzpicture}[scale=1]
\def\hsp{0.25} % horizzontal space from the border
\def\vsp{0.5} % vertical space from top/bottom
\def\arrL{2} % arrow lenghts
\def\stSep{4.75}

\tikzset{
    pic shift/.store in=\shiftcoord,
    pic shift={(0,0)},
    queue/.pic = {
        \begin{scope}[shift={\shiftcoord}]
            \coordinate (_arr) at (-0.25,0);
            \coordinate (_in) at (0.5,0);
            \coordinate (_dep) at (1,0);
            \draw (0,0.25) -- (1,0.25) -- (1, -0.25) -- (0,-0.25);
         \end{scope}
    }
}

		% station A
	\node (A) [draw, thick, shape=rectangle, minimum width=3.5cm, minimum height=3cm, anchor=center] 
		at (0,0.5)  {\raisebox{6.5em}{$\mathcal{A}$}};
		% queues for station A
	\path pic (A0) at (-0.25,1) {queue} (A0_in) node {$\mathcal{A}_0$};
	\path pic [rotate=180] (A1) at (0.75,0) {queue} (A1_in) node {$\mathcal{A}_1$};
	
		% station B
	\node (B) [draw, thick, shape=rectangle, minimum width=3.5cm, minimum height=3cm, anchor=center] 
		at (4.5,0.5) {\raisebox{-8em}{$\mathcal{B}$}};
		% queues for station B
	\path pic (B1) at (3.75,1) {queue} (B1_in) node {$\mathcal{B}_1$};
	\path pic [rotate=180] (B0) at (4.75,0) {queue} (B0_in) node {$\mathcal{B}_0$};

		% input arrows for station A
	\draw [<-] (A0_arr.west) -- ++(-1.5,0) node [left]{$a$};
	\draw [->] (A0_dep.east) -- (B1_arr.east) node [above, pos=0.15]{$\nu$};
	\draw [dotted, ->] (A1_dep.west) -| ++(-0.75,0) |- ([shift={(0.5,-.5)}]A1_arr.west) node [below, pos=0.75]{\tiny $K-1$ times}  |- ([shift={(0,-.1)}]A1_arr.west);
	\draw [->] (A1_dep.west) -- ++(-2,0) node [above, pos=0.15]{$\nu$} node [above, pos=0.5]{\parbox{2em}{\tiny $K$-th \\ time}};
		% input arrows for station B
	\draw [dotted, ->] (B1_dep.west) -| ++(+0.75,0) |- ([shift={(-0.5,.5)}]B1_arr.west) node [above, pos=0.75]{\tiny $K-1$ times}  |- ([shift={(0,.1)}]B1_arr.west);
	\draw [->] (B1_dep.east) -| ++(+0.75,0) node [below, pos=0.25]{$\nu$} |- (B0_arr.east) node [right, pos=0.25]{\parbox{2em}{\tiny $K$-th \\ time}};	
	\draw [->] (B0_dep.west) -- (A1_arr.east) node [below, pos=0.15]{$\nu$};
		
\end{tikzpicture}

%\end{document}

==> Pictures/RS_Multiclass-network.tex <==
%\documentclass[]{article}
%\usepackage{amsmath,amssymb}
%\usepackage{tikz}
%\begin{document}
%
% Switched network in Theorem 1 of Bramson, D'Auria and Walton (2018)
\begin{tikzpicture}[scale=1]
\def\hsp{0.25} % horizzontal space from the border
\def\vsp{0.5} % vertical space from top/bottom
\def\arrL{2} % arrow lenghts
\def\stSep{4.75}

\tikzset{
    pic shift/.store in=\shiftcoord,
    pic shift={(0,0)},
    queue/.pic = {
        \begin{scope}[shift={\shiftcoord}]
            \coordinate (_arr) at (-0.25,0);
            \coordinate (_in) at (0.5,0);
            \coordinate (_dep) at (1,0);
            \draw (0,0.25) -- (1,0.25) -- (1, -0.25) -- (0,-0.25);
         \end{scope}
    }
}

		% station A
	\node (A) [draw, thick, shape=rectangle, minimum width=3.5cm, minimum height=3.5cm, anchor=center] 
		at (0,0.5)  {\raisebox{6.5em}{$\mathcal{A}$}};
		% queues for station A
	\path pic (A0) at (-0.25,1) {queue} (A0_in) node {$\mathcal{A}_0$};
	\path pic [rotate=180] (A1) at (0.75,0) {queue} (A1_in) node {$\mathcal{A}_1$};
	
		% station B
	\node (B) [draw, thick, shape=rectangle, minimum width=3.5cm, minimum height=3.5cm, anchor=center] 
		at (4.5,0.5) {\raisebox{-8em}{$\mathcal{B}$}};
		% queues for station B
	\path pic (B1) at (3.75,1) {queue} (B1_in) node {$\mathcal{B}_1$};
	\path pic [rotate=180] (B0) at (4.75,0) {queue} (B0_in) node {$\mathcal{B}_0$};

		% input arrows for station A
	\draw [<-] (A0_arr.west) -- ++(-1.5,0) node [left]{$1$};
	\draw [->] (A0_dep.east) -- (B1_arr.east);
	\draw [dotted, ->] (A1_dep.west) -| ++(-0.75,0) |- ([shift={(0.5,-.5)}]A1_arr.west) node [below, pos=0.75]{\tiny $K-1$ returns}  |- ([shift={(0,-.1)}]A1_arr.west);
	\draw [->] (A1_dep.west) ++(-0.75,0) -- ++(-1.25,0);
		% input arrows for station B
	\draw [<-] (B0_arr.east) -- ++(1.5,0) node [right]{$1$}; % Rybko-Stolyar
	\draw [dotted, ->] (B1_dep.west) -| ++(+0.75,0) |- ([shift={(-0.5,.5)}]B1_arr.west) node [above, pos=0.75]{\tiny $K-1$ returns}  |- ([shift={(0,.1)}]B1_arr.west);
	%\draw [->] (B1_dep.east) -| ++(+0.75,0) node [below, pos=0.25]{$\nu$} |- (B0_arr.east) node [right, pos=0.25]{\parbox{2em}{\tiny $K-1$-th \\ time}}; % Lu-Kumar
	\draw [->] (B1_dep.east) ++(0.75,0) -- ++(1.25,0); % Rybko-Stolyar
	\draw [->] (B0_dep.west) -- (A1_arr.east);
		
\end{tikzpicture}
%
%\end{document}

==> Pictures/RS_Multiclass-network_S.tex <==
%\documentclass[]{article}
%\usepackage{amsmath,amssymb}
%\usepackage{tikz}
%\begin{document}
%
% Switched network in Theorem 1 of Bramson, D'Auria and Walton (2018)
\begin{tikzpicture}[scale=0.25]

	% eps = 1/3, eps^2 = 1/9
	% K = (1−2*eps)/(eps*eps) = 3

	\draw[fill=lightgray] (0,0) -- 
		(3,0) node[below]{\tiny $1/\epsilon$} -- 
		(0,9) node[left]{\tiny $1/\epsilon^2$} -- 
		cycle;

	\draw[help lines, color=gray!30, dashed, step=1] (0.5,0.5) grid (9.5,9.5);
	\draw[->, thick] (0,0)--(10,0) node[right]{$\sigma_{\mA_0}$};
	\draw[->, thick] (0,0)--(0,10) node[above]{$\sigma_{\mA_1}$};
	
	%\node[] at (2,1) {\small $<\mS>$};
	\node[cross out, draw=black, minimum size=5pt, inner sep=0pt] at (1,3) (A) {};
	\path (8,4) node[above]{\tiny $(\rho_{\mA_0},\rho_{\mA_1})=(1,K)$} edge [->, right] (A);

	%\draw (current bounding box.north east) -- (current bounding box.north west) -- (current bounding box.south west) -- (current bounding box.south east) -- cycle;
		
\end{tikzpicture}
%
%\end{document}

==> Pictures/RS_Multiclass-network_S_v2.tex <==
% !TeX root = ../MOR-PAPER.tex
%\documentclass[]{article}
%\usepackage{amsmath,amssymb}
%\usepackage{tikz}
%\begin{document}
%
% Switched network in Theorem 1 of Bramson, D'Auria and Walton (2018)
\begin{tikzpicture}[scale=0.25]

	% eps = 1/3, eps^2 = 1/9
	% K = (1−2*eps)/(eps*eps) = 3

	\draw[fill=gray!20] (0,0) -- 
		(3,0) node[below]{\tiny $1/\epsilon$} -- 
		(0,9) node[left]{\tiny $1/\epsilon^2$} -- 
		cycle;

	%\draw[help lines, color=gray!30, dashed, step=1] (0.5,0.5) grid (9.5,9.5);
	\draw[->, thick] (0,0)--(10,0) node[right]{$\sigma_{\mA_0}$};
	\draw[->, thick] (0,0)--(0,10) node[above]{$\sigma_{\mA_1}$};
	
	%\node[] at (2,1) {\small $<\mS>$};
	\node[circle, draw=white, fill=black,line width=0.2mm, inner sep=0pt, minimum size=2.5pt
	%label=right:{\tiny $(\rho_{\mA_0},\rho_{\mA_1})=(1,K)$}
	] at (0.29,7.9) {};
	\node[circle, draw=white, fill=white, inner sep=0pt, minimum size=0.5pt
	%label=right:{\tiny $(\rho_{\mA_0},\rho_{\mA_1})=(1,K)$}
	] at (0.29,7.9) (A) {};
	\draw [<-](0.7,7.9) -- (2,7.9) -- (4,6.9) -- (4.7,6.9) node[right]{\tiny $(\rho_{\mA_0},\rho_{\mA_1})=(1,K)$};

	%\draw (current bounding box.north east) -- (current bounding box.north west) -- (current bounding box.south west) -- (current bounding box.south east) -- cycle;
		
\end{tikzpicture}
%
%\end{document}

==> Pictures/Reentrant-line-network-old.tex <==
%\documentclass[]{article}
%\usepackage{amsmath,amssymb}
%\usepackage{tikz}
%\begin{document}

% Switched network in Theorem 1 of Bramson, D'Auria and Walton (2018)
\begin{tikzpicture}

\tikzset{
queue/.pic={\draw (-1,0.25) -- (0,0.25) -- (0, -0.25) -- (-1,-0.25);}
}

		% station A
	% \node (A) [draw, thick, shape=rectangle, minimum width=1cm, minimum height=3.25cm, anchor=center] at (0,-0.325) {$\mathcal{A}$};
	\node (A) [draw, thick, shape=rectangle, minimum width=1cm, minimum height=4cm, anchor=center] at (0,0) {$\mathcal{A}$};
		% queues for station A on the left
	\path (-0.75,1.5) pic {queue} node[left]  {$\mathcal{A}_0$};
	\path (-0.75,0.5) pic {queue} node[left]  {$\mathcal{A}_2$};
	\path (-0.75,-1.5) pic {queue} node[left]  {$\mathcal{A}_K$};
		% queues for station A on the right
	\path (0.75,1) pic [rotate=180] {queue} node[right]  {$\mathcal{A}_1$};
	\path (0.75,-1) pic [rotate=180] {queue} node[right]  {$\mathcal{A}_{K-1}$};
		% internal output arrows on the right
	\draw [->] (0.75,1.5)  -- ++(1.5,0) -- ++(0,-0.5) node [right, midway]{$\mu$} -- ++(-0.25,0);
	\draw (0.75,0.5)  -- ++(1.5,0) -- ++(0,-0.5) node [right, midway]{$\mu$};
	\draw [dotted, ->] (2.25,0) -- ++(-0.25,0);
	\draw [dotted](0.75,-0.5)  -- ++(1.5,0) -- ++(0,-0.5) node [right, midway]{$\mu$};
	\draw [->] (2.25,-1) -- ++(-0.25,0);
		% internal output arrows on the left
	\draw [->] (-0.75,1)  -- ++(-1.5,0) -- ++(0,-0.5) node [left, midway]{$\mu$} -- ++(0.25,0);
	\draw [->] (-0.75,-1)  -- ++(-1.5,0) -- ++(0,-0.5) node [left, midway]{$\mu$} -- ++(0.25,0);
		% dots
	\path (0,0) -- ++(-1,-0.25) node {$\vdots$};
	\path (0,0) -- ++(1,0) node {$\vdots$};
		% external input arrows for station A
	\draw [<-] (-2,1.5)  -- ++(-0.5,0) node [left]{$a$};
		% external output arrow from station A
	\draw [->] (0.75,-1.5)  -- ++(1.5,0) node [below, midway]{$\mu$}; % \delta
\end{tikzpicture}

%\end{document}

==> Pictures/Reentrant-line-network.tex <==
% !TeX root = ../MOR-PAPER.tex
%\documentclass[]{article}
%\usepackage{amsmath,amssymb}
%\usepackage{tikz}
%\begin{document}

% Switched network in Theorem 1 of Bramson, D'Auria and Walton (2018)
\begin{tikzpicture}

	\tikzset{
		pic shift/.store in=\shiftcoord,
		pic shift={(0,0)},
		queue/.pic = {
			\begin{scope}[shift={\shiftcoord}]
				\coordinate (_arr) at (-0.25,0);
				\coordinate (_in) at (0.5,0);
				\coordinate (_dep) at (1,0);
				\draw (0,0.25) -- (1,0.25) -- (1, -0.25) -- (0,-0.25);
			 \end{scope}
		}
	}
	
			% queues for station A
		\path pic (A1) at (0.25,0) {queue} (A1_in) node {$\mathcal{A}_1$};
		\path pic (A2) at (2.5,0) {queue} (A2_in) node {$\mathcal{A}_2$};
		\path pic (AbJ) at (5.75,0) {queue} (AbJ_in) node {$\mathcal{A}_{J-1}$};
		\path pic (AJ) at (8,0) {queue} (AJ_in) node {$\mathcal{A}_J$};
			% output arrows for queues
		\draw [->] (A1_dep.east) -- (A2_arr.west) node [above, midway]{$\phantom{\nu}$};
		\draw [dotted, ->] (A2_dep.east)  -- ++(0.75,0) node [right] {$\cdots$} ++(0.75,0) -- (AbJ_arr.west);
		\draw [->] (AbJ_dep.east) -- (AJ_arr.west) node [above, midway]{$\phantom{\nu}$};
		\draw [->] (AJ_dep.east)  -- ++(1,0) node [above, midway]{$\phantom{\nu}$} -- ++(0.5,0) ;
				% external input arrows for station A
		\draw [<-] (A1_arr.west) -- ++(-1,0) node [left]{$a$};
			% station A
		\node (A) [draw, thick, shape=rectangle, minimum width=10.5cm, minimum height=1.75cm, anchor=west] at (-0.5,0) {\raisebox{3em}{$\mathcal{A}$}};
		
		\end{tikzpicture}

%\end{document}

==> Pictures/Reentrant-line-network_2.tex <==
% !TeX root = ../MOR-PAPER.tex
%\documentclass[]{article}
%\usepackage{amsmath,amssymb}
%\usepackage{tikz}
%\begin{document}

% Switched network in Theorem 1 of Bramson, D'Auria and Walton (2018)
\begin{tikzpicture}

	\tikzset{
		pic shift/.store in=\shiftcoord,
		pic shift={(0,0)},
		queue/.pic = {
			\begin{scope}[shift={\shiftcoord}]
				\coordinate (_arr) at (-0.25,0);
				\coordinate (_in) at (0.5,0);
				\coordinate (_dep) at (1,0);
				\draw (0,0.25) -- (1,0.25) -- (1, -0.25) -- (0,-0.25);
			 \end{scope}
		}
	}
	
			% queues for station A
		\path pic (A1) at (0.25,0) {queue} (A1_in) node {};
		\path pic (A2) at (2.5,0) {queue} (A2_in) node {};
		\path pic (AbJ) at (5.75,0) {queue} (AbJ_in) node {};
		\path pic (AJ) at (8,0) {queue} (AJ_in) node {};
			% output arrows for queues
		\draw [->] (A1_dep.east) -- (A2_arr.west) node [above, midway]{$\phantom{\nu}$};
		\draw [dotted, ->] (A2_dep.east)  -- ++(0.75,0) node [right] {$\cdots$} ++(0.75,0) -- (AbJ_arr.west);
		\draw [->] (AbJ_dep.east) -- (AJ_arr.west) node [above, midway]{$\phantom{\nu}$};
		\draw [->] (AJ_dep.east)  -- ++(1,0) node [above, midway]{$\phantom{\nu}$} -- ++(0.5,0) ;
				% external input arrows for station A
		\draw [<-] (A1_arr.west) -- ++(-1,0) node [left]{$a$};
			% station A
		%\node (A) [draw, shape=rectangle, minimum width=10.5cm, minimum height=1.75cm, anchor=west] at (-0.5,0) {\raisebox{3em}{$\mathcal{A}$}};
		
		\end{tikzpicture}

%\end{document}

==> Pictures/Reentrant-line-network_S.tex <==
% !TeX root = ../MOR-PAPER.tex
%\documentclass[]{article}
%\usepackage{amsmath,amssymb}
%\usepackage{tikz}
%\begin{document}

% Switched network in Theorem 1 of Bramson, D'Auria and Walton (2018)
\begin{tikzpicture}

	\tikzset{
		pic shift/.store in=\shiftcoord,
		pic shift={(0,0)},
		queue/.pic = {
			\begin{scope}[shift={\shiftcoord}]
				\coordinate (_arr) at (-0.25,0);
				\coordinate (_in) at (0.5,0);
				\coordinate (_dep) at (1,0);
				\draw (0,0.25) -- (1,0.25) -- (1, -0.25) -- (0,-0.25);
			 \end{scope}
		}
	}
	
			% queues for station A
		\path pic (A1) at (0.25,0) {queue} (A1_in) node {$\mathcal{A}_1$};
		\path pic (A2) at (2.5,0) {queue} (A2_in) node {$\mathcal{A}_2$};
		\path pic (AbK) at (5.75,0) {queue} (AbK_in) node {$\mathcal{A}_{K-1}$};
		\path pic (AK) at (8,0) {queue} (AK_in) node {$\mathcal{A}_K$};
			% output arrows for queues
		\draw [->] (A1_dep.east) -- (A2_arr.west) node [above, midway]{$\phantom{\nu}$};
		\draw [dotted, ->] (A2_dep.east)  -- ++(0.75,0) node [right] {$\cdots$} ++(0.75,0) -- (AbK_arr.west);
		\draw [->] (AbK_dep.east) -- (AK_arr.west) node [above, midway]{$\phantom{\nu}$};
		\draw [->] (AK_dep.east)  -- ++(1,0) node [above, midway]{$\phantom{\nu}$} -- ++(0.5,0) ;
				% external input arrows for station A
		\draw [<-] (A1_arr.west) -- ++(-1,0) node [left]{$a$};
			% station A
		\node (A) [draw, thick, shape=rectangle, minimum width=10.5cm, minimum height=1.75cm, anchor=west] at (-0.5,0) {\raisebox{3em}{$\mathcal{A}$}};
		
		\end{tikzpicture}

%\end{document}

==> Pictures/Rybko-Stolyar-Network-old.tex <==
%\documentclass[]{article}
%\usepackage{amsmath,amssymb}
%\usepackage{tikz}
%\begin{document}

% Switched network in Theorem 1 of Bramson, D'Auria and Walton (2018)
\begin{tikzpicture}
\def\hsp{0.25} % horizzontal space from the border
\def\vsp{0.5} % vertical space from top/bottom
\def\arrL{2} % arrow lenghts
\def\stSep{4.75}

\tikzset{
queue/.pic={\draw (-1,0.25) -- (0,0.25) -- (0, -0.25) -- (-1,-0.25);}
}

		% station A
	% \node (A) [draw, thick, shape=rectangle, minimum width=1cm, minimum height=3.25cm, anchor=center] at (0,-0.325) {$\mathcal{A}$};
	\node (A) [draw, thick, shape=rectangle, minimum width=1cm, minimum height=4cm, anchor=center] at (0,0) {$\mathcal{A}$};
		% station B
	% \node (B) [draw, thick, shape=rectangle, minimum width=1cm, minimum height=3.25cm, anchor=center] at (\stSep,0.3825) {$\mathcal{B}$};
	\node (B) [draw, thick, shape=rectangle, minimum width=1cm, minimum height=4cm, anchor=center] at (\stSep,0) {$\mathcal{B}$};
		% queues for station A
	\path (-0.75,-0.25) pic {queue} node[left]  {$\mathcal{A}_1$} 
		++(0,-1.25) pic {queue} node[left]  {$\mathcal{A}_K$};
	\path (0.75,0.875) pic [rotate=180] {queue} node[right]  {$\mathcal{A}_0$} ;
	\path (0,0) -- ++(-1,-0.75) node {$\vdots$};
		% queues for station B
	\path (\stSep,0) -- ++(0.75,0.25) pic [rotate=180] {queue} node[right]  {$\mathcal{B}_1$}
		 ++(0,1.25) pic [rotate=180] {queue} node[right]  {$\mathcal{B}_K$};
	\path (\stSep,0) -- ++(-0.75,-0.875) pic {queue} node[left]  {$\mathcal{B}_0$} ;
	\path (\stSep,0) -- ++(1, 1) node {$\vdots$};
		% external output arrow from station A
	\draw [->] (-0.75, 0.875)  -- ++(- \arrL,0) node [above, midway]{$1$}; % \delta
		% internal output arrows from station B
	\draw [->] (\stSep,0)  ++(0.75,-0.875) -- ++(\arrL,0) node [above, midway]{$1$}; % \delta
		% internal input arrows for station A
	\draw [->] (\stSep,0)  ++(-0.75,0.25)  -- ++(- \arrL,0.45) node [above, midway]{$\mu$};
	\draw [->] (\stSep,0)  ++(-0.75,1.5)  -- ++(- \arrL,-0.45) node [above, midway]{$\mu$};
		% internal input arrows for station B
	\draw [->] (0.75,-0.25)  -- ++(+ \arrL,-0.45) node [above, midway]{$\mu$};
	\draw [->] (0.75,-1.5)  -- ++(+ \arrL,0.45) node [above, midway]{$\mu$};
		% external input arrows for station A
	\draw [<-] (-2,-0.25)  -- ++(-0.5,0) node [left]{$a/K$};
	\draw [<-] (-2,-1.5)  -- ++(-0.5,0) node [left]{$a/K$};
		% external input arrows for station B
	\draw [<-] (\stSep,0)  ++(2,0.25)  -- ++(0.5,0) node [right]{$a/K$};
	\draw [<-] (\stSep,0)  ++(2,1.5)  -- ++(0.5,0) node [right]{$a/K$};
\end{tikzpicture}

%\end{document}

==> Pictures/Rybko-Stolyar-Network.tex <==
%\documentclass[]{article}
%\usepackage{amsmath,amssymb}
%\usepackage{tikz}
%\begin{document}
%
% Switched network in Theorem 1 of Bramson, D'Auria and Walton (2018)
\begin{tikzpicture}[scale=1]
\def\hsp{0.25} % horizzontal space from the border
\def\vsp{0.5} % vertical space from top/bottom
\def\arrL{2} % arrow lenghts
\def\stSep{4.75}

\tikzset{
    pic shift/.store in=\shiftcoord,
    pic shift={(0,0)},
    queue/.pic = {
        \begin{scope}[shift={\shiftcoord}]
            \coordinate (_arr) at (-0.25,0);
            \coordinate (_in) at (0.5,0);
            \coordinate (_dep) at (1,0);
            \draw (0,0.25) -- (1,0.25) -- (1, -0.25) -- (0,-0.25);
         \end{scope}
	}
}

		% station A
	\node (A) [draw, thick, shape=rectangle, minimum width=2cm, minimum height=4cm, anchor=center] 
		at (0,0)  {\raisebox{9em}{$\mathcal{A}$}};
		% queues for station A
	\path pic [rotate=180] (A0) at (0.5,0.875) {queue} (A0_in) node {$\mathcal{A}_0$};
	\path pic (A1) at (-0.5,-0.25) {queue} (A1_in) node {$\mathcal{A}_1$};
	\path pic (AJ) at (-0.5,-1.50) {queue} (AJ_in) node {$\mathcal{A}_J$};
	\path (0,0) -- ++(0,-0.75) node {$\vdots$};
		% external input arrows for station A
	\draw [<-] (A1_arr.west) -- ++(-1,0) node [left]{$a/J$};
	\draw [<-] (AJ_arr.west) -- ++(-1,0) node [left]{$a/J$};
		% external output arrows for station A
	\draw [->] (A0_dep.east)  -- ++(-1.5,0);	

		% station B
	\node (B) [draw, thick, shape=rectangle, minimum width=2cm, minimum height=4cm, anchor=center] 
		at (3.25,0) {\raisebox{-10em}{$\mathcal{B}$}};
		% queues for station B
	\path pic [rotate=180] (BJ) at (3.75,1.50) {queue} (BJ_in) node {$\mathcal{B}_J$};
	\path (0,0) -- ++(3.25,1) node {$\vdots$};
	\path pic [rotate=180] (B1) at (3.75,0.25) {queue} (B1_in) node {$\mathcal{B}_1$};
	\path pic (B0) at (2.75,-0.875) {queue} (B0_in) node {$\mathcal{B}_0$};
		% external input arrows for station B
	\draw [<-] (B1_arr.west) -- ++(1,0) node [right]{$a/J$};
	\draw [<-] (BJ_arr.west) -- ++(1,0) node [right]{$a/J$};
		% external output arrows for station B
	\draw [->] (B0_dep.east)  -- ++(1.5,0);

		% internal input arrows for station A
	\draw [->] (A1_dep.east)  -- ([shift={(0,+0.25em)}]B0_arr.east);
	\draw [->] (AJ_dep.east)  -- ([shift={(0,-0.25em)}]B0_arr.east);
		% internal input arrows for station B
	\draw [->] (BJ_dep.east)  -- ([shift={(0,+0.25em)}]A0_arr.east);
	\draw [->] (B1_dep.east)  -- ([shift={(0,-0.25em)}]A0_arr.east);

\end{tikzpicture}
%
%\end{document}

==> Pictures/Rybko-Stolyar-Network_S.tex <==
% !TeX root = ../MOR-PAPER.tex
%\documentclass[]{article}
%\usepackage{amsmath,amssymb}
%\usepackage{tikz}
%\begin{document}
%
% Switched network in Theorem 1 of Bramson, D'Auria and Walton (2018)
\begin{tikzpicture}[scale=0.7]

	% nu = 3
	% J = 30

	\draw[fill=lightgray] (0,0) -- 
		(1,0) node[below]{\tiny $1$} -- 
		(0,3) node[left]{\tiny $\nu$} -- 
		cycle;

	\foreach \s in {1,...,7} {
		\pgfmathsetmacro\y{3 - \s * 0.5}
		\pgfmathsetmacro\x{\y / 3}
    	\draw[dashed, white] (\x,0) -- (0,\y);
	}

	\draw[help lines, color=gray!30, dashed, step=0.5] (0.1,0.1) grid (2.9,2.9);
	\draw[->, thick] (0,0)--(3.5,0) node[right]{$\sigma_{\mA_0}$};
	\draw[->, thick] (0,0)--(0,3.5) node[above]{$\sigma_{\mA_1}$};
	
	\draw[thick] (0.9,0.3) -- (0,0) node[below]{\tiny $0$};
	\draw[->, thick, dashed] (0,0) -- (-0.75,-0.25) node[left]{$\sum_{j>1} \sigma_{\mA_j}$};
	

	%\draw (current bounding box.north east) -- (current bounding box.north west) -- (current bounding box.south west) -- (current bounding box.south east) -- cycle;
		
\end{tikzpicture}
%
%\end{document}

==> Pictures/Rybko-Stolyar-Network_S_v2.tex <==
% !TeX root = ../MOR-PAPER.tex
%\documentclass[]{article}
%\usepackage{amsmath,amssymb}
%\usepackage{tikz}
%\begin{document}
%
% Switched network in Theorem 1 of Bramson, D'Auria and Walton (2018)
\begin{tikzpicture}[scale=0.7]

	% nu = 3
	% J = 30

	\draw[fill=gray!20] (0,0) -- 
		(1,0) node[below]{\tiny $1$} -- 
		(0,3) node[left]{\tiny $\nu$} -- 
		cycle;

	\iffalse
		\foreach \s in {1,...,7} {
			\pgfmathsetmacro\y{3 - \s * 0.5}
			\pgfmathsetmacro\x{\y / 3}
			\draw[dashed, white] (\x,0) -- (0,\y);
		}
	\fi

	%\draw[help lines, color=gray!30, dashed, step=0.5] (0.1,0.1) grid (2.9,2.9); % grid
	\draw[->, thick] (0,0)--(3.5,0) node[right]{$\sigma_{\mA_0}$};
	\draw[->, thick] (0,0)--(0,3.5) node[above]{$\sum_{j \geq 1} \sigma_{\mA_j}$};
	
	%\draw[thick] (0.9,0.3) -- (0,0) node[below]{\tiny $0$};
	%\draw[->, thick, dashed] (0,0) -- (-0.75,-0.25) node[left]{$\sum_{j>1} \sigma_{\mA_j}$};
	

	%\draw (current bounding box.north east) -- (current bounding box.north west) -- (current bounding box.south west) -- (current bounding box.south east) -- cycle;
		
\end{tikzpicture}
%
%\end{document}
